Bridging the Gap: FPGAs as Programmable Switches

The emergence of P4, a domain specific language, coupled to PISA, a domain specific architecture, is revolutionizing the networking field. P4 allows to describe how packets are processed by a programmable data plane, spanning ASICs and CPUs, implementing PISA. Because the processing flexibility can be limited on ASICs, while the CPUs performance for networking tasks lag behind, recent works have proposed to implement PISA on FPGAs. However, little effort has been dedicated to analyze whether FPGAs are good candidates to implement PISA. In this work, we take a step back and evaluate the micro-architecture efficiency of various PISA blocks. We demonstrate, supported by a theoretical and experimental analysis, that the performance of a few PISA blocks is severely limited by the current FPGA architectures. Specifically, we show that match tables and programmable packet schedulers represent the main performance bottlenecks for FPGA-based programmable switches. Thus, we explore two avenues to alleviate these shortcomings. First, we identify network applications well tailored to current FPGAs. Second, to support a wider range of networking applications, we propose modifications to the FPGA architectures which can also be of interest out of the networking field.

==> FPGA_scheme.tex <==
%auto-ignore
\begin{tikzpicture}[node distance=0.75cm, every node/.style={draw}]
\tikzstyle{bram} = [rectangle, draw, , minimum width=.30cm, minimum height=0.6cm,inner sep=0]
\tikzstyle{dsp} = [circle, draw, minimum width=0.25cm, inner sep=0]
\tikzstyle{slice} =[rectangle, draw, minimum width=.2cm, minimum height=0.1cm,inner sep=0]
\tikzstyle{IOBlock} =[rectangle, draw, minimum width=.1cm, minimum height=.1cm,inner sep=0]
\tikzstyle{XYBlock} =[rectangle, draw, minimum width=.5cm, minimum height=.5cm,inner sep=0]
\pgfmathsetmacro{\XYBlockGrid}{3}
\pgfmathsetmacro{\nbIO}{12}
\pgfmathsetmacro{\gridspace}{0.135}
%Global FPGA view
\begin{scope}
	%logic
	\coordinate (L0) at (0,0);
	\node[XYBlock,anchor=north west] (BB00) at (L0) {};
	\foreach \y [evaluate=\y as \oy using int(\y - 1)] in {1,...,\XYBlockGrid}{
		\node[XYBlock, below=\gridspace of BB\oy0](BB\y0){};
	}
	\foreach \x [evaluate=\x as \ox using int(\x - 1)] in {1,...,\XYBlockGrid}{
		\node[XYBlock, right=\gridspace of BB0\ox](BB0\x){};
		\foreach \y [evaluate=\y as \oy using int(\y - 1)] in {1,...,\XYBlockGrid}{
			\node[XYBlock, below=\gridspace of BB\oy\x](BB\y\x){};
		}
	}
	%Bus
	\foreach \x [evaluate=\x as \ox using int(\x - 1)] in {1,...,\XYBlockGrid}{
		\path[draw, very thick] ($(BB\ox0.south west) - (0,\gridspace/2)$) --
						   ($(BB\ox\XYBlockGrid.south east) - (0,\gridspace/2)$)
						   ($(BB0\ox.north east) + (\gridspace/2,0)$) -- 
						   ($(BB\XYBlockGrid\ox.south east)  + (\gridspace/2,0)$);
	}
	\coordinate (interconnect) at ($(BB00.south east) + (\gridspace/2,-\gridspace/2)$);
	
	%IOs
	\coordinate (MXMY) at (BB\XYBlockGrid\XYBlockGrid.south east);
	\coordinate (IO00) at ($(BB00.north west) + (-0.1, 0.1)$);
	\coordinate (IO10) at ($(BB00.north west) + (-0.1, 0.1)$);
	\coordinate (IOe00) at ($(MXMY) + (0.1,-0.1)$);
	\coordinate (IOe10) at ($(MXMY) + (0.1,-0.1)$);
	\foreach \x [evaluate=\x as \ox using int(\x - 1)] in {1,...,\nbIO}{	
		\node[IOBlock, below=0.1cm of IO0\ox](IO0\x){};
		\node[IOBlock, right=0.1cm of IO1\ox](IO1\x){};
		\node[IOBlock, above=0.1cm of IOe0\ox](IOe0\x){};
		\node[IOBlock, left=0.1cm of IOe1\ox](IOe1\x){};
	}
\end{scope}

%interconnect detail
\node[circle, minimum height=0.45cm, inner sep=0] (InterNote) at (interconnect) {};
\coordinate (zoomInterOri) at (IO01.west |- interconnect);
\node[anchor=east, minimum height=0.5cm, minimum width=1cm, densely dash dot] (zoomInter) at ($(zoomInterOri) - (0.3,0)$) {};
\path[draw, densely dashed] (InterNote.north west) -- (zoomInter.north east)
							(InterNote.south west) -- (zoomInter.south east);
							
\node[minimum height=0.3cm, minimum width=0.5cm] (interconnectSym) at (zoomInter) {};
\pgfmathsetmacro{\switchSpaceY}{0.05}
\pgfmathsetmacro{\switchSpaceX}{0.15}
\path[stealth-stealth, draw] ($(interconnectSym.north west) - (\switchSpaceX, \switchSpaceY)$) -- ($(interconnectSym.north west) - (-\switchSpaceX, \switchSpaceY)$) --
							 ($(interconnectSym.south east) - (\switchSpaceX, -\switchSpaceY)$) -- ($(interconnectSym.south east) + (\switchSpaceX, \switchSpaceY)$);
\path[stealth-stealth, draw] ($(interconnectSym.south west) - (\switchSpaceX, -\switchSpaceY)$) -- ($(interconnectSym.south west) + (\switchSpaceX, \switchSpaceY)$) --
							 ($(interconnectSym.north east) - (\switchSpaceX, \switchSpaceY)$) -- ($(interconnectSym.north east) + (\switchSpaceX, -\switchSpaceY)$);

%Bloc detail
\begin{scope}[node distance=0.2cm]
	\node[slice, right = 1cm of IOe011] (s00) {};
	\foreach \x [evaluate=\x as \ox using int(\x - 1)] in {1,...,3}{	
		\node[slice, below=0.05cm of s0\ox](s0\x){};
	}
	\node[dsp, right=0.3 of s00.north east, anchor=north] (d00) {\tiny $\times$};
	\node[dsp, below=0.1 of d00] (d01) {\tiny $\times$};
	\node[bram, right=0.3 of d00.north, anchor=north west] (b00) {};
	
	\node[slice, below = of s03] (s10) {};
	\foreach \x [evaluate=\x as \ox using int(\x - 1)] in {1,...,3}{	
		\node[slice, below=0.05cm of s1\ox](s1\x){};
	}
	\node[dsp, right=0.3 of s10.north east, anchor=north] (d10) {\tiny $\times$};
	\node[dsp, below=0.1 of d10] (d11) {\tiny $\times$};
	\node[bram, right=0.3 of d10.north, anchor=north west] (b10) {};
	\node[fit = (s00) (b10), densely dash dot] (BBzoom) {};
\end{scope}

\path[draw, densely dashed] (BB13.north east) -- (BBzoom.north west)
			(BB13.south east) -- (BBzoom.south west);
\begin{scope}[every node/.style={draw=none, font=\small, inner sep=0.2pt}]
%left	
	\node[above=0.2cm of zoomInter, draw=none] (lInter) {Crossbar};
	\path[draw] (zoomInter) -- (lInter);
	\node[draw=none, anchor=east, text width=1.1cm] (lFabric) at ($(BB10.south -| zoomInter.east) - (0,\gridspace/2)$)  {Routing Fabric};
	\path[draw] (lFabric.east) -- ($(BB10.south west) - (0,\gridspace/2)$);

% right
	\node[anchor=south west] (lDSP) at ($(d00.north -| BBzoom.east) + (0.2,0.1)$) {DSP};
%	\node[anchor=west] (lCLB) at (b00.east -| lDSP.west) {CLB};
	\node[anchor=west] (lBRAM) at (b10.east -| lDSP.west) {BRAM};
	\node[anchor=north west] (lSlice) at ($(s13.south -| lDSP.west) + (0,-0.1)$) {Slice};
	\node[anchor=west] (lIO) at (IOe01.east -| lDSP.west) {I/O};
\end{scope}

\path[draw] (s13) -- ($(s13.south |- lSlice.west) + (0.4,0)$) -- (lSlice);
\path[draw] (d00.north) -- ($(d00.north |- lDSP.west) + (0.4,0)$) -- (lDSP);
\path[draw] (b10.east) -- (lBRAM);
%\path[draw] (b00.east -| BBzoom.east) -- (lCLB);
\path[draw] (IOe01.east) -- (lIO);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> pisa_scheme.tex <==
%auto-ignore
\begin{tikzpicture}[node distance=0.75cm, every node/.style={draw}]
\tikzstyle{match} = [rectangle, draw, fill=blue!20, minimum width=.65cm, minimum height=0.5cm]
\tikzstyle{action} = [shape=trapezium, draw, trapezium angle=-70,fill=yellow!20, minimum width=0.5cm, shape border rotate=90]


\node[draw=none] (s0){};
	\node[match, below right=0.25cm and 0.5cm of s0.north east,anchor=north west](m0){};
	\node[action, right=0.2cm of m0](a0){};
	\foreach \x [evaluate=\x as \ox using int(\x - 1)] in {1,...,3}{	
		\node[match, below=0.1cm of m\ox](m\x){};
		\node[action, right=0.2cm of m\x](a\x){};
	}
	\node[fit=(m0) (a0) (m3) (a3), inner sep=0.15cm] (s1) {};


%Parser
\node[minimum height=2.65cm, minimum width=.85cm, left=0.5cm of s1.west, anchor= east] (parser) {};
\node[text centered, inner sep = 2pt, text width=3.0cm-8pt, rotate=90, draw=none] at (parser) {\small Programmable Parser};

%Scheduling
\node[minimum height=2.65cm, minimum width=0.85cm, right= 0.5 of s1] (Scheduler) {};
\node[text centered, inner sep = 2pt, text width=2.0cm-8pt, draw=none, rotate=90] at (Scheduler) {\small Packet Scheduler};


	\node[match, below right=0.15cm and 0.65cm of Scheduler.north east,anchor=north west](m0){};
	\node[action, right=0.2cm of m0](a0){};
	\foreach \x [evaluate=\x as \ox using int(\x - 1)] in {1,...,3}{	
		\node[match, below=0.1cm of m\ox](m\x){};
		\node[action, right=0.2cm of m\x](a\x){};
	}
	\node[fit=(m0) (a0) (m3) (a3), inner sep=0.15cm ] (s2) {};

%Deparser
\node[minimum height=2.65cm, minimum width=0.85cm, right= 0.5 of s2] (deParser) {};
\node[rotate=90, draw=none] at (deParser) {\small Deparser};


\coordinate (input) at ($(parser.north west) + (-.3cm, 0)$); % Here is the caption problem
\coordinate (output) at ($(deParser.north east) + (.38cm, 0)$);

	\foreach \y in {0.25,0.69,...,2.65}{
		\coordinate (temp) at ($(parser.south west) + (0,\y)$);
		\path[thick, -Computer Modern Rightarrow] (input|-temp) edge (parser.west|-temp);
		\path[thick, -Computer Modern Rightarrow] (deParser.east|-temp) edge (output|-temp);
	}

\path[line width=1.5pt, -Stealth]
(parser) edge (s1) 
(s1) edge (Scheduler)
(Scheduler) edge (s2)
(s2) edge (deParser);


\node[fit=(parser) (s1) (Scheduler) (s2) (deParser), inner xsep=0.2cm, inner ysep=0.1cm] (s2) {};
%\node[draw=none, anchor=south west, inner sep=0] at ($(s2.south west) + (0.05cm, 0.05cm)$) {\small PISA~\cite{Bosshart:2013:FMF:2534169.2486011}};
\end{tikzpicture}

